Lattice Commensurability and Majorana sectors of Pfaffian--Anti-Pfaffian interfaces

We study Pfaffian and anti-Pfaffian non-Abelian fractional quantum anomalous Hall states in half-filled moir\'{e} lattice systems. Owing to crystal-momentum conservation modulo a reciprocal lattice vector, these lattice systems admit coupled-wire constructions of the two phases without requiring spatially varying magnetic-field-induced momentum shifts. For the resulting Pfaffian--anti-Pfaffian interface, a Umklapp process can gap the counter-propagating charge sector, while the remaining four co-propagating Majorana modes naturally group into two sectors organized by translation symmetries. Our results show that lattice commensurability qualitatively changes the coupled-wire accessibility of non-Abelian states while providing a microscopic momentum structure that directly constrains their edge and interface dynamics.

==> fig1.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing}
%\begin{document}
\begin{tikzpicture}
%
\draw[-,gray,thick](-3.5,-3.) -- (-2,-3.);
\draw[-,,gray,thick](-3.5,-1.5) -- (-2,-1.5);
\draw[-,gray,thick](-3.5,0.) -- (-2,0.);

%
\node at (-4.,-3.) {$\phi^{R/L}_{3l}$};
\node at (-4.,-1.5) {$\phi^{R/L}_{3l+1}$};
\node at (-4.,0.) {$\phi^{R/L}_{3l+2}$};
%


\draw[decorate, decoration={brace, amplitude=5pt}, thick] (-1.8,-1.5) -- (-1.8,-3.);


\draw[->,purple,thick] (-1.5,-2.25) -- (-0.5,-2.25);

\node at (0.25,-3.) {$\tilde{\phi}^{R/L}_{3l}$};
\node at (0.25,-1.5) {$\chi^{R/L}_{3l+1}$};
\node at (0.25,0.) {$\phi^{R/L}_{3l+2}$};

\draw[-,gray,thick](0.75,-3.) -- (2.25,-3.);
\draw[-,,gray,thick](0.75,-1.5) -- (2.25,-1.5);
\draw[-,gray,thick](0.75,0.) -- (2.25,0.);

\draw[decorate, decoration={brace, amplitude=5pt}, thick] (-0.2,-3) -- (-0.2,-1.5);



\node at (5.5,-3.) {${\phi}^{R/L}_{l,1}$};
\node at (5.5,-1.5) {$\chi^{R/L}_{3l+1}$};
\node at (5.5,0.) {${\phi}^{R/L}_{l,2}$};

\draw[-,gray,thick](3.5,-3.) -- (5,-3.);
\draw[-,,gray,thick](3.5,-1.5) -- (5,-1.5);
\draw[-,gray,thick](3.5,0.) -- (5,0.);


\draw[->, purple,thick] (2.5,-3) -- (3.25,-3);
\draw[->, purple,thick] (2.5,0) -- (3.25,0);
\draw[->, purple,thick] (2.5,-3) -- (3.25,-0.1);
\draw[->, purple,thick] (2.5,0) -- (3.25,-2.9);


%\draw[->,blue] (3,2) arc (350:0:0.1 and 0.2);
%\draw[gray, thick] (-1,2) -- (2,-4);
%\draw[gray, thick] (-1,-1) -- (2,2);
%\filldraw[black] (0,0) circle (2pt) node[anchor=west]{Intersection point};
\end{tikzpicture}
%\end{document}

==> fig2.tex <==
%\documentclass{article}
%\usepackage{tikz}
%\usetikzlibrary{decorations.pathreplacing}
%\begin{document}
\begin{tikzpicture}


\draw[<-,gray,thick](-4,2.25) -- (0,2.25);
\node at (-4.75,2.25) {$\xi_1$};

\draw[<-,black,thick](-4,1.5) -- (0,1.5);
\node at (-4.75,1.5) {$\phi_{s}$};

\draw[->,black,thick](-4,0.75) -- (0,0.75);
\node at (-4.75,0.75) {$\phi_{\bar{s}}$};


\node at (-4.75,0) {$\phi_{\bar{n}}$};
\draw[<-,black,thick](-4,0) -- (0,0);
%

\node at (-4.75,-0.75) {$\xi_2$};
\draw[<-,gray,thick](-4,-0.75) -- (0,-0.75);

%
\node at (-2,3.) {Pfaffian};
\node at (-2,-1.5) {anti-Pfaffian};
%


\draw[<-,gray,thick](1.2,2.25) -- (5,2.25);
\node at (5.75,2.25) {$\xi_1$};

\node at (5.75,1.25) {$\xi_3$};
\draw[<-,gray,thick](1.2,1.25) -- (5,1.25);

\node at (5.75,0.25) {$\xi_4$};
\draw[<-,gray,thick](1.2,0.25) -- (5,0.25);
%

\node at (5.75,-0.75) {$\xi_2$};
\draw[<-,gray,thick](1.2,-0.75) -- (5,-0.75);

%
\node at (3,3.) {Pfaffian};
\node at (3,-1.5) {anti-Pfaffian};


%\draw[decorate, decoration={brace, amplitude=5pt}, thick] (1.05,0.25) -- (1.05,1.25);

%\draw[->,red,thick](0.1,0) -- (0.8,0.75);



%\draw[->,blue] (3,2) arc (350:0:0.1 and 0.2);
%\draw[gray, thick] (-1,2) -- (2,-4);
%\draw[gray, thick] (-1,-1) -- (2,2);
%\filldraw[black] (0,0) circle (2pt) node[anchor=west]{Intersection point};
\end{tikzpicture}
%\end{document}
